Parameterized Complexity of Equality MinCSP

We study the parameterized complexity of MinCSP for so-called equality languages, i.e., for finite languages over an infinite domain such as $\mathbb{N}$, where the relations are defined via first-order formulas whose only predicate is $=$. This is an important class of languages that forms the starting point of all study of infinite-domain CSPs under the commonly used approach pioneered by Bodirsky, i.e., languages defined as reducts of finitely bounded homogeneous structures. Moreover, MinCSP over equality languages forms a natural class of optimisation problems in its own right, covering such problems as Edge Multicut, Steiner Multicut and (under singleton expansion) Edge Multiway Cut. We classify MinCSP$(\Gamma)$ for every finite equality language $\Gamma$, under the natural parameter, as either FPT, W[1]-hard but admitting a constant-factor FPT-approximation, or not admitting a constant-factor FPT-approximation unless FPT=W[2]. In particular, we describe an FPT case that slightly generalises Multicut, and show a constant-factor FPT-approximation for Disjunctive Multicut, the generalisation of Multicut where the ``cut requests'' come as disjunctions over $d = O(1)$ individual cut requests $s_i \neq t_i$. We also consider singleton expansions of equality languages, i.e., enriching an equality language with the capability for assignment constraints $(x=i)$ for either finitely or infinitely many constants $i \in \mathbb{N}$, and fully characterize the complexity of the resulting MinCSP.

==> figures/wheel.tex <==
\begin{tikzpicture}
  \def \radius {2}
  \def \step {-360/7}

  \draw (0,0) circle (\radius);
  
  \coordinate (v5) at ({\radius*cos(270 + \step*0)},{\radius*sin(270 + \step*0)});
  \coordinate (v6) at ({\radius*cos(270 + \step*1)},{\radius*sin(270 + \step*1)});
  \coordinate (v0) at ({\radius*cos(270 + \step*2)},{\radius*sin(270 + \step*2)});
  \coordinate (v1) at ({\radius*cos(270 + \step*3)},{\radius*sin(270 + \step*3)});
  \coordinate (v2) at ({\radius*cos(270 + \step*4)},{\radius*sin(270 + \step*4)});
  \coordinate (v3) at ({\radius*cos(270 + \step*5)},{\radius*sin(270 + \step*5)});
  \coordinate (v4) at ({\radius*cos(270 + \step*6)},{\radius*sin(270 + \step*6)});

  \draw[red, thick]  (v0) -- (v3);
  \draw[red, dashed] (v1) -- (v4);
  \draw[red, dashed] (v2) -- (v5);
  \draw[red, dashed] (v3) -- (v6);
  \draw[red, thick]  (v4) -- (v0);
  \draw[red, thick]  (v5) -- (v1);
  \draw[red, thick]  (v6) -- (v2);

  \filldraw[black] (v5) circle (1pt) node[anchor={-270}] {$v_5$};
  \filldraw[black] (v6) circle (1pt) node[anchor={-270+\step*1}] {$v_6$};
  \filldraw[black] (v0) circle (1pt) node[anchor={-270+\step*2}] {$v_0$};  
  \filldraw[black] (v1) circle (1pt) node[anchor={-270+\step*3}] {$v_1$};  
  \filldraw[black] (v2) circle (1pt) node[anchor={-270+\step*4}] {$v_2$};  
  \filldraw[black] (v3) circle (1pt) node[anchor={-270+\step*5}] {$v_3$};  
  \filldraw[black] (v4) circle (1pt) node[anchor={-270+\step*6}] {$v_4$};  

\end{tikzpicture}
